Complete Diagrammatic Axiomatisations of Relative Entropy

Relative entropy is a fundamental class of distances between probability distributions, with widespread applications in probability theory, statistics, and machine learning. In this work, we study relative entropy from a categorical perspective, viewing it as a quantitative enrichment of categories of stochastic matrices. We consider two natural monoidal structures on stochastic matrices, given by the Kronecker product and the direct sum. Our main results are complete axiomatisations of Kullback-Leibler divergence and, more generally, of R\'enyi divergences of arbitrary order, for each such structure. Our axiomatic theories are formulated within the framework of quantitative monoidal algebra, using a graphical language of string diagrams enriched with quantitative equations.

==> figures/alphaconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=basic box] (4) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (4) to (2.center);
		\draw [bend right=15] (4) to (3.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=black] (5) at (1.5, -0.25) {};
		\node [style=none] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=black] (9) at (2.75, 0.25) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (28) at (-3.75, 1) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=black] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (-3.75, -0.75) {};
		\node [style=black] (33) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=120, in=0] (5) to (4.center);
		\draw [style=single, out=-120, in=0] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=150, in=0] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=-150, in=0] (9) to (5);
		\draw [style=single, out=-120, in=0] (30) to (29.center);
		\draw [style=single, out=120, in=0] (30) to (28.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=-150, in=0] (33) to (32.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=150, in=0] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betaconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=basic box] (4) at (0, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (4) to (2.center);
		\draw [bend right=15] (4) to (3.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=basic box] (3) at (0, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend left] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/and_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=and] (34) at (-2.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 0.625) {};
		\node [style=none] (39) at (-2.75, 0.375) {};
		\node [style=none] (40) at (-2.25, 0.5) {};
		\node [style=none] (43) at (-2.25, 0.5) {};
		\node [style=none] (44) at (-3.5, -0.75) {};
		\node [style=and] (45) at (-1.25, 0) {};
		\node [style=none] (46) at (-1.5, 0.125) {};
		\node [style=none] (47) at (-1.5, -0.125) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (0.5, -1) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (0.5, 0.75) {};
		\node [style=and] (53) at (1.5, -0.5) {};
		\node [style=none] (54) at (1.25, -0.625) {};
		\node [style=none] (55) at (1.25, -0.375) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (1.75, -0.5) {};
		\node [style=none] (58) at (0.5, 0.75) {};
		\node [style=and] (59) at (2.75, 0) {};
		\node [style=none] (60) at (2.5, -0.125) {};
		\node [style=none] (61) at (2.5, 0.125) {};
		\node [style=none] (62) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180, looseness=0.75] (28.center) to (38.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (39.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (43.center) to (46.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (44.center) to (47.center);
		\draw [style=single] (48.center) to (31.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (49.center) to (54.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (50.center) to (55.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (57.center) to (60.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (58.center) to (61.center);
		\draw [style=single] (62.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/and_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=and] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.5, 0.125) {};
		\node [style=none] (41) at (-1.5, -0.125) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (47) at (1.75, 0.5) {};
		\node [style=none] (48) at (1.75, -0.5) {};
		\node [style=and] (49) at (2.5, 0) {};
		\node [style=none] (50) at (2.25, 0.125) {};
		\node [style=none] (51) at (2.25, -0.125) {};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=none] (53) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, looseness=0.75, out=-180, in=0] (32.center) to (35.center);
		\draw [style=single, looseness=0.75, out=-180, in=0] (31.center) to (36.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (40.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (30.center) to (41.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (43.center) to (46.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (47.center) to (50.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (48.center) to (51.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/and_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1, 0) {$=$};
		\node [style=flip] (21) at (-3.25, -0.5) {$\b1$};
		\node [style=none] (24) at (-1, 0) {$=$};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=and] (34) at (-2.25, 0) {};
		\node [style=none] (38) at (-2.5, 0.125) {};
		\node [style=none] (39) at (-2.5, -0.125) {};
		\node [style=none] (43) at (-2, 0) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=flip] (47) at (1.625, 0.5) {$\b1$};
		\node [style=none] (48) at (1.625, -0.5) {};
		\node [style=none] (49) at (1.625, 0.5) {};
		\node [style=and] (50) at (2.625, 0) {};
		\node [style=none] (51) at (2.375, -0.125) {};
		\node [style=none] (52) at (2.375, 0.125) {};
		\node [style=none] (54) at (2.875, 0) {};
		\node [style=none] (55) at (3.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (25.center) to (26.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (38.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (30.center) to (39.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (43.center) to (46.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (48.center) to (51.center);
		\draw [style=single, out=0, in=-180, looseness=0.75] (49.center) to (52.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/andcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=black] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (43) at (-3.5, -0.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=and] (49) at (-2.5, 0) {};
		\node [style=none] (50) at (-2.75, 0.125) {};
		\node [style=none] (51) at (-2.75, -0.125) {};
		\node [style=none] (52) at (-2.25, 0) {};
		\node [style=none] (56) at (2.75, 0.875) {};
		\node [style=none] (57) at (2.75, 0) {};
		\node [style=black] (58) at (1.75, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (2.75, -0.625) {};
		\node [style=black] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (1, -0.25) {};
		\node [style=none] (65) at (1, -0.25) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 0.875) {};
		\node [style=and] (69) at (3.75, 0.5) {};
		\node [style=none] (70) at (3.5, 0.625) {};
		\node [style=none] (71) at (3.5, 0.375) {};
		\node [style=none] (72) at (4, 0.5) {};
		\node [style=none] (74) at (2.75, -0.625) {};
		\node [style=none] (75) at (2.75, 0) {};
		\node [style=and] (76) at (3.75, -0.25) {};
		\node [style=none] (77) at (3.5, -0.125) {};
		\node [style=none] (78) at (3.5, -0.375) {};
		\node [style=none] (79) at (4, -0.25) {};
		\node [style=none] (80) at (4.5, 0.5) {};
		\node [style=none] (81) at (4.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-30, in=-180] (47) to (30.center);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (55.center) to (50.center);
		\draw [style=single, out=0, in=-180] (43.center) to (51.center);
		\draw [style=single, out=-30, in=-180] (58) to (57.center);
		\draw [style=single, out=180, in=30] (56.center) to (58);
		\draw [style=single] (58) to (59.center);
		\draw [style=single, out=-30, in=-180] (63) to (62.center);
		\draw [style=single, out=180, in=30] (61.center) to (63);
		\draw [style=single] (63) to (64.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (68.center) to (70.center);
		\draw [style=single, out=0, in=-180] (67.center) to (71.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (75.center) to (77.center);
		\draw [style=single, out=0, in=-180] (74.center) to (78.center);
		\draw [style=single] (72.center) to (80.center);
		\draw [style=single] (79.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/anddel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=and] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (-1.75, 0.125) {};
		\node [style=none] (51) at (-1.75, -0.125) {};
		\node [style=none] (52) at (-1.25, 0) {};
		\node [style=black] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (0.5, 0.5) {};
		\node [style=black] (58) at (1.25, 0.5) {};
		\node [style=none] (59) at (0.5, -0.5) {};
		\node [style=black] (60) at (1.25, -0.5) {};
		\node [style=none] (61) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180, looseness=0.75] (55.center) to (50.center);
		\draw [style=single, out=0, in=-180] (43.center) to (51.center);
		\draw [style=single] (52.center) to (56);
		\draw [style=single] (57.center) to (58);
		\draw [style=single] (59.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/andordist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-3.5, -0.625) {};
		\node [style=and] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-2.75, -0.125) {};
		\node [style=none] (41) at (-2.75, -0.375) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=or] (49) at (-1.25, 0.125) {};
		\node [style=none] (50) at (-1.5, 0.25) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-1, 0.125) {};
		\node [style=none] (53) at (-0.5, 0.125) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=or] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (2.5, 0.375) {};
		\node [style=none] (58) at (2.5, 0.125) {};
		\node [style=none] (59) at (3, 0.25) {};
		\node [style=none] (61) at (1.75, -0.375) {};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=or] (63) at (2.75, -0.5) {};
		\node [style=none] (64) at (2.5, -0.375) {};
		\node [style=none] (65) at (2.5, -0.625) {};
		\node [style=none] (66) at (3, -0.5) {};
		\node [style=and] (70) at (4, -0.25) {};
		\node [style=none] (71) at (3.75, -0.125) {};
		\node [style=none] (72) at (3.75, -0.375) {};
		\node [style=none] (73) at (4.25, -0.25) {};
		\node [style=none] (74) at (4.75, -0.25) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=black] (77) at (1, 0.125) {};
		\node [style=none] (78) at (0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (40.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (30.center) to (41.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (47.center) to (50.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (52.center) to (53.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (54.center) to (57.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (55.center) to (58.center);
		\draw [style=single, out=0, in=180] (61.center) to (64.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (62.center) to (65.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (73.center) to (74.center);
		\draw [style=single, out=0, in=-180] (43.center) to (51.center);
		\draw [style=single] (75.center) to (47.center);
		\draw [style=single, out=30, in=-180] (77) to (54.center);
		\draw [style=single, out=-45, in=180] (77) to (61.center);
		\draw [style=single] (78.center) to (77);
		\draw [style=single, out=-180, in=0] (71.center) to (59.center);
		\draw [style=single, out=0, in=-180, looseness=0.5] (66.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=black] (5) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=black] (9) at (-2.75, 0.25) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 0) {};
		\node [style=black] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=black] (33) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (5) to (4.center);
		\draw [style=single, out=-60, in=180] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=30, in=180] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=-30, in=-180] (9) to (5);
		\draw [style=single, out=-60, in=180] (30) to (29.center);
		\draw [style=single, out=60, in=180] (30) to (28.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=-30, in=180] (33) to (32.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=30, in=180] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=black] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=black] (33) at (1.5, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (29) to (28.center);
		\draw [style=single, out=-60, in=180] (29) to (27.center);
		\draw [style=single] (29) to (30.center);
		\draw [style=single, out=60, in=180] (33) to (32.center);
		\draw [style=single, out=-60, in=180] (33) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (32.center) to (35.center);
		\draw [style=single, looseness=0.75, out=0, in=-180] (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/copyand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=and] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.5, 0.125) {};
		\node [style=none] (41) at (-1.5, -0.125) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=black] (47) at (-3.25, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (40.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (30.center) to (41.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (43.center) to (46.center);
		\draw [style=single, out=-30, in=-180] (47) to (30.center);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/copynotand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=not] (30) at (-2.5, -0.5) {};
		\node [style=and] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.5, 0.125) {};
		\node [style=none] (41) at (-1.5, -0.125) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=black] (47) at (-3.5, 0) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=black] (50) at (1.25, 0) {};
		\node [style=flip] (51) at (2, 0) {$\b0$};
		\node [style=none] (52) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=180, looseness=0.75] (29.center) to (40.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (30.output) to (41.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (43.center) to (46.center);
		\draw [style=single, out=-30, in=-180] (47) to (30.input);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (26.center) to (50);
		\draw [style=single] (51) to (51);
		\draw [style=single] (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/copyone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.5, 0.375) {};
		\node [style=none] (30) at (-0.5, -0.375) {};
		\node [style=black] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=flip] (49) at (-2.25, 0) {$\b1$};
		\node [style=flip] (50) at (0.75, 0.375) {$\b1$};
		\node [style=flip] (51) at (0.75, -0.375) {$\b1$};
		\node [style=none] (52) at (1.75, 0.375) {};
		\node [style=none] (53) at (1.75, -0.375) {};
		\node [style=none] (54) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-30, in=-180] (47) to (30.center);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (51) to (53.center);
		\draw [style=single] (50) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/copyzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.5, 0.375) {};
		\node [style=none] (30) at (-0.5, -0.375) {};
		\node [style=black] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=flip] (49) at (-2.25, 0) {$\b0$};
		\node [style=flip] (50) at (0.75, 0.375) {$\b0$};
		\node [style=flip] (51) at (0.75, -0.375) {$\b0$};
		\node [style=none] (52) at (1.75, 0.375) {};
		\node [style=none] (53) at (1.75, -0.375) {};
		\node [style=none] (54) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-30, in=-180] (47) to (30.center);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (51) to (53.center);
		\draw [style=single] (50) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/geninverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif2] (1) at (-5, 0.75) {};
		\node [style=none] (3) at (-5.25, 0.75) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -0.25) {};
		\node [style=myif2] (9) at (-3, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-5, -1.25) {};
		\node [style=none] (15) at (-3.25, -1) {};
		\node [style=myif2] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=flip] (20) at (-4, 1.5) {$r$};
		\node [style=black] (23) at (-7.5, 1) {};
		\node [style=none] (24) at (-8.5, 1) {};
		\node [style=flip] (36) at (-6.5, 0.75) {$p$};
		\node [style=flip] (38) at (-4.25, -0.5) {$q$};
		\node [style=none] (39) at (-3.25, -0.5) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=myif2] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (0.75, -1.25) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=flip] (48) at (1, -0.5) {$r$};
		\node [style=myif2] (51) at (5.25, 1.25) {};
		\node [style=none] (53) at (5, 1.25) {};
		\node [style=flip] (55) at (4.25, 1.25) {$\tilde{r}$};
		\node [style=none] (56) at (5, 1.25) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=none] (61) at (5, 0.75) {};
		\node [style=none] (62) at (5, 1.75) {};
		\node [style=none] (67) at (-8.5, -1.25) {};
		\node [style=none] (70) at (-7, -0.5) {};
		\node [style=none] (71) at (-8.5, -0.5) {};
		\node [style=none] (73) at (-5.25, 0.25) {};
		\node [style=none] (74) at (-2, 1) {};
		\node [style=none] (75) at (-1.5, 1) {};
		\node [style=none] (76) at (-2.5, 1.75) {};
		\node [style=none] (77) at (-2.5, 1) {};
		\node [style=black] (78) at (-3.25, 1.5) {};
		\node [style=none] (80) at (-1.25, -0.75) {};
		\node [style=none] (81) at (-0.5, -0.75) {};
		\node [style=none] (82) at (-1.5, 1.75) {};
		\node [style=none] (83) at (3, 1.75) {};
		\node [style=none] (84) at (3, 0.75) {};
		\node [style=black] (85) at (2.25, 1.25) {};
		\node [style=none] (86) at (0.75, 1.25) {};
		\node [style=none] (87) at (7.5, 1.75) {};
		\node [style=black] (89) at (6, 1.25) {};
		\node [style=none] (90) at (5.5, 1.25) {};
		\node [style=none] (91) at (5, 0.25) {};
		\node [style=none] (92) at (7.25, 0) {};
		\node [style=none] (93) at (5.75, 0.25) {};
		\node [style=none] (94) at (7.25, 0.5) {};
		\node [style=myif2] (95) at (7.5, -0.5) {};
		\node [style=none] (96) at (7.25, -0.5) {};
		\node [style=none] (97) at (7.25, -0.5) {};
		\node [style=none] (98) at (7.25, -1) {};
		\node [style=none] (100) at (7.75, -0.5) {};
		\node [style=myif2] (101) at (9, -0.5) {};
		\node [style=none] (102) at (8.75, -0.5) {};
		\node [style=none] (103) at (8.75, -0.5) {};
		\node [style=none] (104) at (8.75, -1) {};
		\node [style=none] (105) at (8.75, 0) {};
		\node [style=none] (106) at (9.25, -0.5) {};
		\node [style=none] (107) at (6.75, -1.875) {};
		\node [style=none] (108) at (3, 0) {};
		\node [style=none] (109) at (5.5, -1.875) {};
		\node [style=black] (110) at (1.75, -0.5) {};
		\node [style=flip] (112) at (6.25, -0.5) {$\tilde p$};
		\node [style=flip] (113) at (6.25, -1.375) {$\tilde q$};
		\node [style=none] (114) at (9.75, 1.75) {};
		\node [style=none] (115) at (9.75, -0.5) {};
		\node [style=none] (116) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (12.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-90] (23) to (8.center);
		\draw [in=180, out=0, looseness=1.75] (38) to (39.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=180, out=0] (46.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.75] (55) to (56.center);
		\draw [in=-180, out=0, looseness=1.50] (59.center) to (61.center);
		\draw (67.center) to (14.center);
		\draw [in=-180, out=0, looseness=2.00] (36) to (3.center);
		\draw [in=180, out=30] (23) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (71.center) to (70.center);
		\draw [in=180, out=0] (70.center) to (73.center);
		\draw [in=180, out=0] (5.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [out=-45, in=135, looseness=1.25] (78) to (77.center);
		\draw [in=180, out=45] (78) to (76.center);
		\draw [in=-180, out=-30, looseness=0.5] (77.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (76.center) to (82.center);
		\draw (86.center) to (85);
		\draw [in=180, out=-75] (85) to (84.center);
		\draw [in=180, out=75] (85) to (83.center);
		\draw (90.center) to (89);
		\draw [in=180, out=45] (89) to (87.center);
		\draw [in=-180, out=0] (84.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw [in=-180, out=0] (93.center) to (94.center);
		\draw (100.center) to (103.center);
		\draw [in=-180, out=0] (94.center) to (105.center);
		\draw [in=-180, out=0] (107.center) to (104.center);
		\draw [in=180, out=-75, looseness=0.75] (110) to (109.center);
		\draw [in=180, out=45] (110) to (108.center);
		\draw (109.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (113) to (98.center);
		\draw [in=180, out=0] (112) to (97.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (62.center);
		\draw (87.center) to (114.center);
		\draw (106.center) to (115.center);
		\draw [style=single] (20) to (78);
		\draw [style=single] (48) to (110);
		\draw [style=single, out=-45, in=180, looseness=0.75] (89) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/ifassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif2] (1) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (73) at (-3.75, -0.25) {};
		\node [style=none] (74) at (-4.75, 0.25) {};
		\node [style=none] (75) at (-4.75, -0.25) {};
		\node [style=flip] (76) at (-4.5, 0.75) {$t$};
		\node [style=myif2] (77) at (-1.25, 0.5) {};
		\node [style=none] (78) at (-1.5, 0.5) {};
		\node [style=none] (80) at (-1, 0.5) {};
		\node [style=none] (81) at (-1.5, 0) {};
		\node [style=none] (82) at (-4.75, -1) {};
		\node [style=none] (83) at (-1.5, 1) {};
		\node [style=flip] (84) at (-2.25, 1) {$s$};
		\node [style=none] (85) at (-0.5, 0.5) {};
		\node [style=none] (86) at (0, 0) {$=$};
		\node [style=none] (87) at (-3, -1) {};
		\node [style=myif2] (88) at (2.25, -0.625) {};
		\node [style=none] (89) at (2, -0.625) {};
		\node [style=none] (90) at (2, -0.125) {};
		\node [style=none] (91) at (2.5, -0.625) {};
		\node [style=none] (92) at (2, -1.125) {};
		\node [style=none] (93) at (0.5, -0.625) {};
		\node [style=none] (94) at (0.5, -1.125) {};
		\node [style=flip] (95) at (1.25, -0.125) {$\tilde{t}$};
		\node [style=myif2] (96) at (4.25, 0.375) {};
		\node [style=none] (97) at (4, -0.125) {};
		\node [style=none] (98) at (4.5, 0.375) {};
		\node [style=none] (101) at (4, 0.875) {};
		\node [style=flip] (102) at (3.25, 0.875) {$\tilde{s}$};
		\node [style=none] (103) at (5, 0.375) {};
		\node [style=none] (105) at (0.5, 0.625) {};
		\node [style=none] (106) at (1.5, 0.625) {};
		\node [style=none] (107) at (4, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (74.center) to (3.center);
		\draw [style=single] (75.center) to (73.center);
		\draw [style=single] (76) to (4.center);
		\draw [style=single, out=0, in=-180] (5.center) to (78.center);
		\draw [style=single] (84) to (83.center);
		\draw [style=single] (85.center) to (80.center);
		\draw [style=single] (82.center) to (87.center);
		\draw [style=single, out=0, in=180] (87.center) to (81.center);
		\draw [style=single] (93.center) to (89.center);
		\draw [style=single] (94.center) to (92.center);
		\draw [style=single] (95) to (90.center);
		\draw [style=single, out=0, in=180] (91.center) to (97.center);
		\draw [style=single] (102) to (101.center);
		\draw [style=single] (103.center) to (98.center);
		\draw [style=single] (105.center) to (106.center);
		\draw [style=single] (106.center) to (106.center);
		\draw [style=single, out=0, in=-180, looseness=1.5] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/ifdisintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=myif2] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=myif2] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-7, -0.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=myif2] (17) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=flip] (24) at (-2.5, 1) {$p$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=black] (27) at (-5.5, 0.75) {};
		\node [style=black] (29) at (-6.25, 1.5) {};
		\node [style=none] (31) at (-5.25, 2) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=flip] (33) at (-7, 1.5) {$q$};
		\node [style=none] (35) at (-5.5, 0.25) {};
		\node [style=none] (36) at (-7, 0.25) {};
		\node [style=none] (37) at (-7, -0.25) {};
		\node [style=none] (38) at (-5.5, -0.25) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=myif2] (40) at (2.75, 1) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2.5, 0.5) {};
		\node [style=myif2] (47) at (4, -0.75) {};
		\node [style=none] (48) at (3.75, -0.75) {};
		\node [style=none] (49) at (3.75, -0.25) {};
		\node [style=none] (50) at (3.75, -1.25) {};
		\node [style=flip] (51) at (1.5, 1.5) {$p$};
		\node [style=flip] (53) at (3, -0.25) {$p$};
		\node [style=none] (55) at (0.75, -0.75) {};
		\node [style=none] (56) at (0.75, 0.25) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (2, -0.75) {};
		\node [style=myif2] (60) at (5.75, 0.75) {};
		\node [style=none] (61) at (5.5, 0.75) {};
		\node [style=none] (63) at (5.25, 0.25) {};
		\node [style=none] (64) at (5.5, 0.25) {};
		\node [style=none] (67) at (6.5, 0.75) {};
		\node [style=none] (69) at (6.5, 2) {};
		\node [style=none] (70) at (5.5, 1.25) {};
		\node [style=black] (71) at (4.5, 1.625) {};
		\node [style=none] (73) at (5.5, 2) {};
		\node [style=flip] (74) at (3.75, 1.625) {$q$};
		\node [style=none] (76) at (4, -0.75) {};
		\node [style=none] (77) at (0, 0) {$=$};
		\node [style=none] (78) at (-3.5, 1) {};
		\node [style=none] (79) at (-2.75, 0.5) {};
		\node [style=none] (80) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=-180, out=0] (13.center) to (22.center);
		\draw [in=180, out=0, looseness=1.50] (24) to (25.center);
		\draw [in=180, out=60] (27) to (0.center);
		\draw [out=-60, in=-180] (27) to (8.center);
		\draw [out=60, in=180] (29) to (31.center);
		\draw [out=0, in=180] (31.center) to (32.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (35.center);
		\draw [in=0, out=-180, looseness=1.25] (6.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (43.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw [in=0, out=-180] (44.center) to (55.center);
		\draw (57.center) to (50.center);
		\draw (58.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (58.center);
		\draw [in=180, out=0] (63.center) to (64.center);
		\draw (67.center) to (60);
		\draw [out=-45, in=-180] (71) to (70.center);
		\draw [out=45, in=-180] (71) to (73.center);
		\draw (73.center) to (69.center);
		\draw [in=-180, out=0, looseness=1.25] (76.center) to (63.center);
		\draw (33) to (29);
		\draw (74) to (71);
		\draw [in=180, out=0, looseness=1.50] (53) to (49.center);
		\draw [style=single, out=-75, in=-180] (29) to (27);
		\draw [style=single] (78.center) to (78.center);
		\draw [style=single, looseness=0.75, out=0, in=-180] (78.center) to (79.center);
		\draw [style=single] (79.center) to (5.center);
		\draw [style=single, out=0, in=180] (80.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/notcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=black] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=not] (7) at (-2.75, 0) {};
		\node [style=none] (53) at (2, 0.5) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=black] (55) at (1.25, 0) {};
		\node [style=none] (56) at (0.5, 0) {};
		\node [style=none] (57) at (3, 0.5) {};
		\node [style=not] (58) at (2.25, 0.5) {};
		\node [style=none] (59) at (3, -0.5) {};
		\node [style=not] (60) at (2.25, -0.5) {};
		\node [style=none] (61) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-30, in=-180] (47) to (30.center);
		\draw [style=single, out=180, in=30] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (6.center) to (7);
		\draw [style=single] (7) to (48.center);
		\draw [style=single, out=-30, in=-180] (55) to (54.center);
		\draw [style=single, out=180, in=30] (53.center) to (55);
		\draw [style=single] (55) to (56.center);
		\draw [style=single] (57.center) to (58);
		\draw [style=single] (53.center) to (58);
		\draw [style=single] (59.center) to (60);
		\draw [style=single] (54.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/notdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, 0) {};
		\node [style=not] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=black] (58) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1) to (0);
		\draw [style=single] (1) to (2.center);
		\draw [style=single] (57.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/notnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=not] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=not] (9) at (-1.5, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (9);
		\draw [style=single] (6.center) to (7);
		\draw [style=single] (7) to (9);
		\draw [style=single] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/pdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (-1.5, 0) {$p$};
		\node [style=black] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=unit] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/pnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (0) at (-2, 0) {$p$};
		\node [style=not] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2.625, 0) {};
		\node [style=flip] (5) at (1.375, 0) {$1-p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0) to (1);
		\draw [style=single] (1) to (2.center);
		\draw [style=single] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=black] (4) at (-0.75, 0.5) {};
		\node [style=black] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (4.5, 0.5) {};
		\node [style=black] (21) at (4.25, -0.5) {};
		\node [style=black] (22) at (3.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (2, 0) {$=$};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (5) to (4.center);
		\draw [style=single, out=-60, in=180] (5) to (1.center);
		\draw [style=single] (5) to (7.center);
		\draw [style=single, out=-60, in=-180] (22) to (21.center);
		\draw [style=single, out=60, in=-180] (22) to (20.center);
		\draw [style=single] (22) to (23.center);
		\draw [style=single] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccOneMinus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=basic box] (3) at (0, 0) {$1-\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend left] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccand.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=and] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.output);
		\draw [style=single, looseness=0.75, bend right=15] (1.input 1) to (2.center);
		\draw [style=single, looseness=0.75, bend left=15] (1.input 2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-3.5, -0.5) {};
		\node [style=black] (47) at (-2.5, 0) {};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (43) at (-0.5, -0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=basic box] (49) at (-1.5, 0) {$p$};
		\node [style=none] (50) at (-1.25, 0.125) {};
		\node [style=none] (51) at (-1.25, -0.125) {};
		\node [style=none] (52) at (-1.75, 0) {};
		\node [style=none] (56) at (2.75, 0.875) {};
		\node [style=none] (57) at (2.75, 0) {};
		\node [style=black] (58) at (3.75, 0.5) {};
		\node [style=none] (59) at (4.5, 0.5) {};
		\node [style=none] (61) at (2.75, 0.25) {};
		\node [style=none] (62) at (2.75, -0.625) {};
		\node [style=black] (63) at (3.75, -0.25) {};
		\node [style=none] (64) at (4.5, -0.25) {};
		\node [style=none] (65) at (4.5, -0.25) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 0.875) {};
		\node [style=basic box] (69) at (1.75, 0.625) {$p$};
		\node [style=none] (70) at (2, 0.75) {};
		\node [style=none] (71) at (2, 0.5) {};
		\node [style=none] (72) at (1.5, 0.625) {};
		\node [style=none] (74) at (2.75, -0.625) {};
		\node [style=none] (75) at (2.75, 0) {};
		\node [style=basic box] (76) at (1.75, -0.375) {$p$};
		\node [style=none] (77) at (2, -0.25) {};
		\node [style=none] (78) at (2, -0.5) {};
		\node [style=none] (79) at (1.5, -0.375) {};
		\node [style=none] (80) at (1, 0.625) {};
		\node [style=none] (81) at (1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-150, in=0] (47) to (30.center);
		\draw [style=single, out=0, in=150] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (55.center) to (50.center);
		\draw [style=single, out=-180, in=0] (43.center) to (51.center);
		\draw [style=single, out=-150, in=0] (58) to (57.center);
		\draw [style=single, out=0, in=150] (56.center) to (58);
		\draw [style=single] (58) to (59.center);
		\draw [style=single, out=-150, in=0] (63) to (62.center);
		\draw [style=single, out=0, in=150] (61.center) to (63);
		\draw [style=single] (63) to (64.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (68.center) to (70.center);
		\draw [style=single, out=-180, in=0] (67.center) to (71.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (75.center) to (77.center);
		\draw [style=single, out=-180, in=0] (74.center) to (78.center);
		\draw [style=single] (72.center) to (80.center);
		\draw [style=single] (79.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1);
		\draw [style=single, looseness=0.75, bend left=15] (1) to (2.center);
		\draw [style=single, looseness=0.75, bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (14) at (0.25, 0) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (9.center) to (8.center);
		\draw [style=single] (11.center) to (10.center);
		\draw [style=single] (24.center) to (23.center);
		\draw [style=single] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccletter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=basic box] (1) at (0, 0) {$\letter$};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1);
		\draw [style=single, looseness=0.75, bend left=15] (1) to (2.center);
		\draw [style=single, looseness=0.75, bend right=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccor.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=or] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1.output);
		\draw [style=single, looseness=0.75, bend right=15] (1.input 1) to (2.center);
		\draw [style=single, looseness=0.75, bend left=15] (1.input 2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centeroff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=flip] (14) at (-1.5, 1) {$\b1$};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=basic box] (25) at (-0.75, -0.5) {$f$};
		\node [style=flip] (26) at (-1.5, -0.25) {$\b0$};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=basic box] (36) at (-0.75, 0.75) {$f$};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=none] (39) at (-1.75, 1.5) {};
		\node [style=none] (40) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
		\draw [style=single] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centerofg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=flip] (14) at (-1.5, 1) {$\b1$};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=basic box] (25) at (-0.75, -0.5) {$g$};
		\node [style=flip] (26) at (-1.5, -0.25) {$\b0$};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=basic box] (36) at (-0.75, 0.75) {$g$};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=none] (39) at (-1.75, 1.5) {};
		\node [style=none] (40) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
		\draw [style=single] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=black] (29) at (1.5, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=black] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=120, in=0] (29) to (28.center);
		\draw [style=single, out=-120, in=0] (29) to (27.center);
		\draw [style=single] (29) to (30.center);
		\draw [style=single, out=120, in=0] (33) to (32.center);
		\draw [style=single, out=-120, in=0] (33) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single, looseness=0.75, out=-180, in=0] (32.center) to (35.center);
		\draw [style=single, looseness=0.75, out=-180, in=0] (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=basic box] (5) at (-1.5, -0.25) {$q$};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=basic box] (9) at (-2.75, 0.25) {$p$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 0) {};
		\node [style=basic box] (30) at (2.75, 0.5) {$\tilde{q}$};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=basic box] (33) at (1.5, 0) {$\tilde{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (5) to (4.center);
		\draw [style=single, out=-60, in=180] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=30, in=180] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=-30, in=180] (9) to (5);
		\draw [style=single, out=-60, in=180] (30) to (29.center);
		\draw [style=single, out=60, in=180] (30) to (28.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=-30, in=180] (33) to (32.center);
		\draw [style=single] (31.center) to (33);
		\draw [style=single, out=30, in=180] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convcomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=basic box] (29) at (1.5, 0) {$1-p$};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1.75, 0.5) {};
		\node [style=basic box] (33) at (-2.5, 0) {$p$};
		\node [style=none] (34) at (-3.5, 0) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=45, in=180] (29) to (28.center);
		\draw [style=single, out=-45, in=180] (29) to (27.center);
		\draw [style=single] (29) to (30.center);
		\draw [style=single, out=60, in=180] (33) to (32.center);
		\draw [style=single, out=-60, in=180] (33) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single, looseness=0.75, out=0, in=180] (32.center) to (35.center);
		\draw [style=single, looseness=0.75, out=0, in=-180] (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexcomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box, label={center:$\distb$}] (24) at (0, -0.85) {};
		\node [style=basic box, label={center:$\dist$}] (27) at (0, 0.85) {};
		\node [style=basic box] (30) at (-2.5, 0) {$\lambda$};
		\node [style=none] (31) at (-1, -0.85) {};
		\node [style=none] (32) at (-1, 0.85) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (35) at (1, -0.85) {};
		\node [style=none] (36) at (1, 0.85) {};
		\node [style=none] (37) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend right] (30) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=double, bend left] (34) to (35.center);
		\draw [style=double, bend right] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-1.25, 1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (7.center) to (3.center);
		\draw [style=double] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single] (2.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexsugar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (7.center) to (3.center);
		\draw [style=double] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=basic box] (24) at (-1.5, -0.625) {$g$};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-2.5, -0.625) {};
		\node [style=basic box] (28) at (-1.5, 0.625) {$f$};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double, out=0, in=180] (24) to (25.center);
		\draw [style=double] (27.center) to (24);
		\draw [style=double, out=0, in=180] (28) to (29.center);
		\draw [style=double] (30.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=black] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (0.center) to (1);
		\draw [style=single, looseness=0.75, bend right=15] (1) to (2.center);
		\draw [style=single, looseness=0.75, bend left=15] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposecoinflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=basic box] (10) at (2.5, 0) {$1-p_1$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (12) at (6.5, -0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=basic box] (14) at (5, 0.75) {$f'$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none, label={right:$m-1$}] (16) at (6.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (0) to (1.center);
		\draw (2.center) to (0);
		\draw [style=single] (11.center) to (10);
		\draw [style=single, bend right=15] (10) to (3.center);
		\draw [style=single, bend left=15] (10) to (4.center);
		\draw (15.center) to (14);
		\draw [style=double] (14) to (16.center);
		\draw (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposedist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1, 0) {$p$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=basic box] (11) at (1.5, -0.75) {$f'$};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none, label={right:$m-1$}] (13) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single, bend left=15] (0) to (3.center);
		\draw [style=single, bend right=15] (0) to (4.center);
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposedistb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1, 0) {$q$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=basic box] (11) at (1.5, -0.75) {$g'$};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none, label={right:$m-1$}] (13) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=single, bend left=15] (0) to (3.center);
		\draw [style=single, bend right=15] (0) to (4.center);
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposedistbm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1, 0) {$q$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=basic box] (11) at (0.5, 0.625) {$g$};
		\node [style=none] (13) at (1.5, 0.625) {};
		\node [style=basic box] (16) at (0.5, -0.625) {$g'$};
		\node [style=none] (18) at (1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=double] (11) to (13.center);
		\draw [style=double] (16) to (18.center);
		\draw [style=single, looseness=0.75, out=-45, in=-180] (0) to (16);
		\draw [style=single, out=45, in=-180, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposedistm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1, 0) {$p$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=basic box] (11) at (0.5, 0.625) {$f$};
		\node [style=none] (13) at (1.5, 0.625) {};
		\node [style=basic box] (16) at (0.5, -0.625) {$f'$};
		\node [style=none] (18) at (1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw [style=double] (11) to (13.center);
		\draw [style=double] (16) to (18.center);
		\draw [style=single, looseness=0.75, out=-45, in=-180] (0) to (16);
		\draw [style=single, out=45, in=-180, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deldist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box, label={center:$\dist$}] (20) at (-3, 0) {};
		\node [style=black] (21) at (-5, 0) {};
		\node [style=none, label={120:${m}$}] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=black] (24) at (1, 0) {};
		\node [style=none, label={120:${m}$}] (26) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=double] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplitthreesmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box, label={center:$\dist'$}] (24) at (-1.25, 1.5) {};
		\node [style=basic box, label={center:$\tau$}] (27) at (-1.25, 0) {};
		\node [style=basic box] (30) at (-3.5, -0.75) {$1-\lambda$};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-5, -0.75) {};
		\node [style=black] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=basic box, label={center:$\distb'$}] (38) at (-1.25, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=black] (42) at (3.75, 0) {};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (5.25, 0) {};
		\node [style=black] (46) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
		\draw [style=single] (46) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=single, bend right] (30) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distdecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=basic box] (6) at (-3, -1) {$f_{\b0}$};
		\node [style=basic box] (7) at (-3, 0.5) {$f_{\b1}$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-2, 1) {$\b1$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=flip] (16) at (-2, -0.25) {$\b0$};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (7.center) to (3.center);
		\draw [style=double, out=0, in=180, looseness=1.5] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=basic box] (11) at (0, 0) {$f$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distfp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=basic box] (11) at (0, 0) {$f'$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=basic box] (11) at (0, 0) {$g$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distgp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=basic box] (11) at (0, 0) {$g'$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsbdecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convexq] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=basic box] (6) at (-3, -1) {$g_{\b0}$};
		\node [style=basic box] (7) at (-3, 0.5) {$g_{\b1}$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-2, 1) {$\b1$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=flip] (16) at (-2, -0.25) {$\b0$};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (7.center) to (3.center);
		\draw [style=double, out=0, in=180, looseness=1.5] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplitthreesmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box, label={center:$\dist'$}] (24) at (-1.25, 1.5) {};
		\node [style=basic box, label={center:$\tau$}] (27) at (-1.25, 0) {};
		\node [style=basic box] (30) at (-3.5, 0.75) {$\lambda$};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-5, 0.75) {};
		\node [style=black] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=basic box, label={center:$\distb'$}] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=black] (41) at (-3.25, -1.75) {};
		\node [style=black] (42) at (3.75, 0) {};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend left] (30) to (31.center);
		\draw [style=single, bend right] (30) to (32.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=single] (41) to (39.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpeqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=black] (9) at (-2, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-3.5, 0.5) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=black] (32) at (-3.25, -0.5) {};
		\node [style=none] (33) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, out=135, in=0] (9) to (22.center);
		\draw [style=single] (33.center) to (26.center);
		\draw [out=0, in=-135] (32) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=basic box] (36) at (0, 0) {$f$};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=flip] (40) at (-1, 0.25) {$\b{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double] (39.center) to (36);
		\draw [style=single] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fdecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=basic box] (6) at (-3, -1.25) {$f'$};
		\node [style=basic box] (7) at (-3, 0.75) {$f$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-2, 1.25) {$\b1$};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=flip] (16) at (-2, -0.5) {$\b0$};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (7.center) to (3.center);
		\draw [style=double, out=0, in=180] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [style=double] (6) to (23.center);
		\draw [style=double] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=basic box] (36) at (0, 0) {$f$};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double] (39.center) to (36);
		\draw [style=single] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fshandecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-3, 0.5) {$\b1$};
		\node [style=none] (22) at (-3.25, 0) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=basic box] (25) at (-2, -1) {$f$};
		\node [style=flip] (26) at (-3, -0.75) {$\b0$};
		\node [style=none] (27) at (-3.25, -1.25) {};
		\node [style=black] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-4.75, 0.75) {};
		\node [style=none] (33) at (-5.75, 0.25) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, -1.25) {};
		\node [style=basic box] (36) at (-2, 0.25) {$f$};
		\node [style=none] (37) at (-2, 0.5) {};
		\node [style=none] (38) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=double, out=180, in=-15] (27.center) to (29);
		\draw [style=double, out=-180, in=15] (22.center) to (29);
		\draw [style=double] (29) to (30.center);
		\draw [style=single, out=180, in=15, looseness=0.5] (31.center) to (32.center);
		\draw [style=single, out=0, in=-165, looseness=1.25] (33.center) to (32.center);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fuv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$u$};
		\node [style=basic box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (1.5, 0) {$v$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=basic box] (36) at (0, 0) {$g$};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=flip] (40) at (-1, 0.25) {$\b{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double] (39.center) to (36);
		\draw [style=single] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gdecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=basic box] (6) at (-3, -1.25) {$g'$};
		\node [style=basic box] (7) at (-3, 0.75) {$g$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-2, 1.25) {$\b1$};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=flip] (16) at (-2, -0.5) {$\b0$};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (7.center) to (3.center);
		\draw [style=double, out=0, in=180] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [style=double] (6) to (23.center);
		\draw [style=double] (7) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gnp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=basic box] (36) at (0, 0) {$g$};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double] (39.center) to (36);
		\draw [style=single] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gshandecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-3, 0.5) {$\b1$};
		\node [style=none] (22) at (-3.25, 0) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=basic box] (25) at (-2, -1) {$g$};
		\node [style=flip] (26) at (-3, -0.75) {$\b0$};
		\node [style=none] (27) at (-3.25, -1.25) {};
		\node [style=black] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-5.75, -0.5) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-4.75, 0.75) {};
		\node [style=none] (33) at (-5.75, 0.25) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, -1.25) {};
		\node [style=basic box] (36) at (-2, 0.25) {$g$};
		\node [style=none] (37) at (-2, 0.5) {};
		\node [style=none] (38) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=double, out=180, in=-15] (27.center) to (29);
		\draw [style=double, out=-180, in=15] (22.center) to (29);
		\draw [style=double] (29) to (30.center);
		\draw [style=single, out=180, in=15, looseness=0.5] (31.center) to (32.center);
		\draw [style=single, out=0, in=-165, looseness=1.25] (33.center) to (32.center);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-4, 0) {};
		\node [style=black] (47) at (-1.25, 0) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=basic box] (50) at (-3, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-150, in=0] (47) to (30.center);
		\draw [style=single, out=0, in=150] (29.center) to (47);
		\draw [style=single] (47) to (48.center);
		\draw [style=single] (25.center) to (26.center);
		\draw [style=single, out=180, in=-45] (30.center) to (50);
		\draw [style=single, out=-180, in=45] (29.center) to (50);
		\draw [style=single] (46.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ifbunch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (5.center) to (2.center);
		\draw [style=double] (7.center) to (3.center);
		\draw [style=double] (6.center) to (4.center);
		\draw [style=single] (9.center) to (8.center);
		\draw [style=single] (11.center) to (10.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ifbunchdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -2.25) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=myif] (14) at (1, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=black] (25) at (-2.75, 1) {};
		\node [style=none] (26) at (-3.5, 1) {};
		\node [style=none] (27) at (-3.5, -1.25) {};
		\node [style=none] (28) at (-3.5, -0.25) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=0, in=-180] (5.center) to (2.center);
		\draw [style=double, out=0, in=180] (7.center) to (3.center);
		\draw [style=double, out=0, in=180] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=single, out=0, in=-180] (9.center) to (8.center);
		\draw [style=single, out=0, in=180] (11.center) to (10.center);
		\draw [style=single] (24.center) to (23.center);
		\draw [style=single, out=-60, in=-180, looseness=1.25] (25) to (5.center);
		\draw [style=single, out=60, in=-165] (25) to (18.center);
		\draw [style=single] (26.center) to (25);
		\draw [style=single] (25) to (25);
		\draw [style=single, out=0, in=-180] (28.center) to (9.center);
		\draw [style=single, out=0, in=-180] (27.center) to (11.center);
		\draw [style=double, out=0, in=180] (12.center) to (29.center);
		\draw [style=single, out=0, in=-180] (18.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ifdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0.5, 0.5) {};
		\node [style=or] (93) at (1.5, 0.125) {};
		\node [style=none] (96) at (0.5, -0.25) {};
		\node [style=none] (104) at (1.25, -0.025) {};
		\node [style=none] (105) at (1.25, 0.275) {};
		\node [style=none] (108) at (-1.5, -0.25) {};
		\node [style=none] (110) at (2.25, 0.125) {};
		\node [style=and] (111) at (0.25, -0.25) {};
		\node [style=and] (112) at (0.25, 0.5) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=not] (114) at (-1.5, 0.25) {};
		\node [style=black] (115) at (-2.25, 0.75) {};
		\node [style=none] (116) at (-3, 0.75) {};
		\node [style=none] (117) at (-3, -0.25) {};
		\node [style=none] (118) at (-3, -0.75) {};
		\node [style=none] (119) at (0, -0.09999999999999998) {};
		\node [style=none] (120) at (0, 0.35) {};
		\node [style=none] (121) at (0, -0.4) {};
		\node [style=none] (122) at (0, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw (116.center) to (115);
		\draw [in=180, out=-60, looseness=0.75] (115) to (114);
		\draw [in=-180, out=0] (117.center) to (108.center);
		\draw [in=180, out=0] (118.center) to (113.center);
		\draw [in=-180, out=0] (114) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (108.center) to (120.center);
		\draw [in=-180, out=0] (113.center) to (121.center);
		\draw [in=180, out=15] (115) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=basic box] (6) at (-1.25, -1.125) {$f_{\b0}$};
		\node [style=basic box] (7) at (-1.25, 0) {$f_{\b1}$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, -1.125) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (7.center) to (3.center);
		\draw [style=double, out=0, in=180] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double] (6) to (23.center);
		\draw [style=double] (7) to (22.center);
		\draw [style=single] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ifg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=basic box] (6) at (-1.25, -1.125) {$g_{\b0}$};
		\node [style=basic box] (7) at (-1.25, 0) {$g_{\b1}$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-2.25, -1.125) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (7.center) to (3.center);
		\draw [style=double, out=0, in=180] (6.center) to (4.center);
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double] (6) to (23.center);
		\draw [style=double] (7) to (22.center);
		\draw [style=single] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ihstepoff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=flip] (14) at (-1.5, 1) {$\b1$};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=basic box] (25) at (-0.75, -0.5) {$f$};
		\node [style=flip] (26) at (-1.5, -0.25) {$\b0$};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=basic box] (36) at (-0.75, 0.75) {$f$};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ihstepofg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=flip] (14) at (-1.5, 1) {$\b1$};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=basic box] (25) at (-0.75, -0.5) {$g$};
		\node [style=flip] (26) at (-1.5, -0.25) {$\b0$};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, -0.75) {};
		\node [style=basic box] (36) at (-0.75, 0.75) {$g$};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implicationcont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (1) at (-5.75, 0) {$f$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (-4, -0.1) {$=_{\varepsilon_i}$};
		\node [style=basic box] (6) at (-2.25, 0) {$g$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=basic box] (10) at (2, 0) {$f$};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (3.975, -0.125) {$=_{\vjoin_i \varepsilon_i}$};
		\node [style=basic box] (14) at (5.75, 0) {$g$};
		\node [style=none] (15) at (6.75, 0) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (-7.5, 0) {$\forall i$};
		\node [style=none] (18) at (-8, 0) {$\big($};
		\node [style=none] (19) at (-0.75, 0) {$\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
		\draw (16.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implicationmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (1) at (-5.5, 0) {$f$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-3.75, -0.1) {$=_{\varepsilon}$};
		\node [style=basic box] (6) at (-2, 0) {$g$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=basic box] (10) at (2, 0) {$f$};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (3.75, -0.1) {$=_{\varepsilon'}$};
		\node [style=basic box] (14) at (5.5, 0) {$g$};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
		\draw (16.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implicationnexppar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (1) at (-12.5, 0) {$f$};
		\node [style=none] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-13.5, 0) {};
		\node [style=none] (5) at (-10.75, -0.1) {$=_{\varepsilon}$};
		\node [style=basic box] (6) at (-9, 0) {$g$};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=none] (13) at (4.15, -0.15) {$=_{\varepsilon\vten\delta}$};
		\node [style=none] (17) at (-7.25, 0) {,};
		\node [style=basic box] (18) at (-5.5, 0) {$f'$};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-3.75, -0.09999999999999998) {$=_{\delta}$};
		\node [style=basic box] (22) at (-2, 0) {$g'$};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=basic box] (34) at (2, 0.425) {$f$};
		\node [style=none] (35) at (3, 0.425) {};
		\node [style=none] (36) at (1, 0.425) {};
		\node [style=basic box] (38) at (2, -0.675) {$f'$};
		\node [style=none] (40) at (3, -0.675) {};
		\node [style=none] (41) at (1, -0.675) {};
		\node [style=basic box] (43) at (6, 0.425) {$g$};
		\node [style=none] (45) at (7, 0.425) {};
		\node [style=none] (46) at (5, 0.425) {};
		\node [style=basic box] (48) at (6, -0.675) {$g'$};
		\node [style=none] (50) at (7, -0.675) {};
		\node [style=none] (51) at (5, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (36.center) to (34);
		\draw (34) to (35.center);
		\draw (41.center) to (38);
		\draw (38) to (40.center);
		\draw (46.center) to (43);
		\draw (43) to (45.center);
		\draw (51.center) to (48);
		\draw (48) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implicationnexpseq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (1) at (-12.5, 0) {$f$};
		\node [style=none] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-13.5, 0) {};
		\node [style=none] (5) at (-10.75, -0.1) {$=_{\varepsilon}$};
		\node [style=basic box] (6) at (-9, 0) {$f'$};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=none] (9) at (0, 0) {$\Rightarrow$};
		\node [style=none] (13) at (5.4, -0.15) {$=_{\varepsilon\vten\delta}$};
		\node [style=none] (17) at (-7.25, 0) {,};
		\node [style=basic box] (18) at (-5.5, 0) {$g$};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-3.75, -0.09999999999999998) {$=_{\delta}$};
		\node [style=basic box] (22) at (-2, 0) {$g'$};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=basic box] (25) at (2, 0) {$f$};
		\node [style=none] (26) at (1, 0) {};
		\node [style=basic box] (27) at (3.5, 0) {$g$};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=basic box] (30) at (7.275, 0) {$f'$};
		\node [style=none] (31) at (6.275, 0) {};
		\node [style=basic box] (32) at (8.775, 0) {$g'$};
		\node [style=none] (33) at (9.775, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (26.center) to (25);
		\draw (27) to (29.center);
		\draw (25) to (27);
		\draw (31.center) to (30);
		\draw (32) to (33.center);
		\draw (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftoff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=black] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, out=180, in=-15] (27.center) to (29);
		\draw [style=double, out=-180, in=15] (22.center) to (29);
		\draw [style=double] (29) to (30.center);
		\draw [style=single, out=0, in=180] (33.center) to (32.center);
		\draw [style=single] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/assocparcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-2.25, 0) {$g$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=basic box] (7) at (-2.25, 1.75) {$f$};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=basic box] (13) at (-2.25, -1.75) {$h$};
		\node [style=none] (14) at (-3.5, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (17) at (-3, 2.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=basic box] (22) at (2.25, 0) {$g$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=basic box] (25) at (2.25, 1.75) {$f$};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (3.5, 1.75) {};
		\node [style=basic box] (28) at (2.25, -1.75) {$h$};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (3.5, -1.75) {};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=none] (33) at (1.5, -2.5) {};
		\node [style=none] (34) at (3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (13) to (15.center);
		\draw [style=boxes] (17.center) to (19.center);
		\draw [style=boxes] (19.center) to (20.center);
		\draw [style=boxes] (20.center) to (18.center);
		\draw [style=boxes] (18.center) to (17.center);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (22) to (24.center);
		\draw [style=single] (26.center) to (25);
		\draw [style=single] (25) to (27.center);
		\draw [style=single] (29.center) to (28);
		\draw [style=single] (28) to (30.center);
		\draw [style=boxes] (31.center) to (33.center);
		\draw [style=boxes] (33.center) to (34.center);
		\draw [style=boxes] (34.center) to (32.center);
		\draw [style=boxes] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/assocseqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-4.5, 0) {$g$};
		\node [style=basic box] (7) at (-6.5, 0) {$f$};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=basic box] (13) at (-2.5, 0) {$h$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-5.5, 0.75) {};
		\node [style=none] (19) at (-5.5, -0.75) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (-3.5, -0.75) {};
		\node [style=none] (43) at (0, 0) {$=$};
		\node [style=basic box] (44) at (4.5, 0) {$g$};
		\node [style=basic box] (45) at (6.5, 0) {$h$};
		\node [style=none] (46) at (7.5, 0) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=basic box] (48) at (2.5, 0) {$f$};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (3.5, 0) {};
		\node [style=none] (51) at (3.5, 0.75) {};
		\node [style=none] (52) at (5.5, 0.75) {};
		\node [style=none] (53) at (5.5, -0.75) {};
		\node [style=none] (56) at (1.5, 0.75) {};
		\node [style=none] (57) at (1.5, -0.75) {};
		\node [style=none] (58) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=single] (9.center) to (0);
		\draw [style=single] (13) to (14.center);
		\draw [style=single] (16.center) to (13);
		\draw [style=single] (0) to (16.center);
		\draw [style=boxes] (19.center) to (24.center);
		\draw [style=boxes] (24.center) to (23.center);
		\draw [style=boxes] (23.center) to (22.center);
		\draw [style=boxes] (22.center) to (17.center);
		\draw [style=boxes] (17.center) to (18.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (46.center) to (45);
		\draw [style=single] (45) to (47.center);
		\draw [style=single] (47.center) to (44);
		\draw [style=single] (48) to (49.center);
		\draw [style=single] (50.center) to (48);
		\draw [style=single] (44) to (50.center);
		\draw [style=boxes] (53.center) to (58.center);
		\draw [style=boxes] (58.center) to (57.center);
		\draw [style=boxes] (57.center) to (56.center);
		\draw [style=boxes] (56.center) to (51.center);
		\draw [style=boxes] (51.center) to (52.center);
		\draw [style=boxes] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-4.75, -0.75) {$f'$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=basic box] (4) at (-4.75, 0.75) {$f$};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-5.5, -1.5) {};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=basic box] (12) at (-2.25, -0.75) {$g'$};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=basic box] (16) at (-2.25, 0.75) {$g$};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=basic box] (23) at (2.25, -1) {$f'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=basic box] (25) at (2.25, 1) {$f$};
		\node [style=none] (26) at (1, 1) {};
		\node [style=basic box] (27) at (3.75, -1) {$g'$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=basic box] (30) at (3.75, 1) {$g$};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (32) at (5, 1) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (4.5, 0.25) {};
		\node [style=none] (36) at (4.5, 1.75) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.75) {};
		\node [style=none] (39) at (4.5, -1.75) {};
		\node [style=none] (40) at (4.5, -0.25) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (2.center);
		\draw [style=single] (5.center) to (4);
		\draw [style=single] (4) to (6.center);
		\draw [style=boxes] (8.center) to (10.center);
		\draw [style=boxes] (10.center) to (11.center);
		\draw [style=boxes] (11.center) to (9.center);
		\draw [style=boxes] (9.center) to (8.center);
		\draw [style=single] (13.center) to (12);
		\draw [style=single] (12) to (14.center);
		\draw [style=single] (17.center) to (16);
		\draw [style=single] (16) to (18.center);
		\draw [style=boxes] (19.center) to (21.center);
		\draw [style=boxes] (21.center) to (22.center);
		\draw [style=boxes] (22.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=single] (24.center) to (23);
		\draw [style=single] (26.center) to (25);
		\draw [style=single] (28.center) to (27);
		\draw [style=single] (27) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (30) to (32.center);
		\draw [style=single] (23) to (28.center);
		\draw [style=single] (25) to (31.center);
		\draw [style=boxes] (33.center) to (36.center);
		\draw [style=boxes] (36.center) to (35.center);
		\draw [style=boxes] (35.center) to (34.center);
		\draw [style=boxes] (34.center) to (33.center);
		\draw [style=boxes] (37.center) to (40.center);
		\draw [style=boxes] (40.center) to (39.center);
		\draw [style=boxes] (39.center) to (38.center);
		\draw [style=boxes] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/neutralid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (7) at (-5.25, 0) {$f$};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (18) at (-3.25, -0.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.5) {};
		\node [style=none] (43) at (-1.75, 0) {$=$};
		\node [style=basic box] (52) at (0, 0) {$f$};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=basic box] (56) at (5.25, 0) {$f$};
		\node [style=none] (57) at (6.25, 0) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (60) at (3.25, -0.5) {};
		\node [style=none] (61) at (3.25, 0.5) {};
		\node [style=none] (62) at (4.25, 0.5) {};
		\node [style=none] (63) at (4.25, -0.5) {};
		\node [style=none] (64) at (1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (7);
		\draw [style=single] (7) to (9.center);
		\draw [style=boxes] (18.center) to (21.center);
		\draw [style=boxes] (21.center) to (20.center);
		\draw [style=boxes] (20.center) to (19.center);
		\draw [style=boxes] (19.center) to (18.center);
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (57.center) to (56);
		\draw [style=single] (56) to (58.center);
		\draw [style=boxes] (60.center) to (63.center);
		\draw [style=boxes] (63.center) to (62.center);
		\draw [style=boxes] (62.center) to (61.center);
		\draw [style=boxes] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/neutralidzer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (52) at (-4.75, 0) {$f$};
		\node [style=none] (53) at (-3.75, 0) {};
		\node [style=none] (54) at (-5.75, 0) {};
		\node [style=none] (64) at (-2.25, 0) {$=$};
		\node [style=none] (65) at (-5.75, 0.75) {};
		\node [style=none] (66) at (-3.75, 0.75) {};
		\node [style=basic box] (67) at (0, 0) {$f$};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=basic box] (71) at (4.75, 0) {$f$};
		\node [style=none] (72) at (5.75, 0) {};
		\node [style=none] (73) at (3.75, 0) {};
		\node [style=none] (75) at (3.75, -0.75) {};
		\node [style=none] (76) at (5.75, -0.75) {};
		\node [style=none] (77) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (53.center) to (52);
		\draw [style=single] (52) to (54.center);
		\draw [style=boxes] (65.center) to (66.center);
		\draw [style=single] (68.center) to (67);
		\draw [style=single] (67) to (69.center);
		\draw [style=single] (72.center) to (71);
		\draw [style=single] (71) to (73.center);
		\draw [style=boxes] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/overthewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (52) at (-3, 0.5) {$f$};
		\node [style=none] (54) at (-4, 0.5) {};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (79) at (-3, -0.5) {};
		\node [style=none] (81) at (-1, 0.5) {};
		\node [style=none] (82) at (-1, -0.5) {};
		\node [style=none] (83) at (-4, -0.5) {};
		\node [style=none] (95) at (-1, -0.5) {};
		\node [style=basic box] (96) at (3, -0.5) {$f$};
		\node [style=none] (97) at (4, -0.5) {};
		\node [style=none] (98) at (3, 0.5) {};
		\node [style=none] (99) at (1, -0.5) {};
		\node [style=none] (100) at (1, 0.5) {};
		\node [style=none] (101) at (4, 0.5) {};
		\node [style=none] (102) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (52) to (54.center);
		\draw [style=single] (79.center) to (83.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (52) to (82.center);
		\draw [style=single, out=0, in=180, looseness=0.75] (79.center) to (81.center);
		\draw [style=single] (96) to (97.center);
		\draw [style=single] (98.center) to (101.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (96) to (100.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal/swapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (110) at (1, 0.5) {};
		\node [style=none] (111) at (1, -0.5) {};
		\node [style=none] (112) at (2.75, -0.5) {};
		\node [style=none] (113) at (2.75, 0.5) {};
		\node [style=none] (96) at (-2.5, -0.5) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-4, -0.5) {};
		\node [style=none] (100) at (-4, 0.5) {};
		\node [style=none] (102) at (-4, 0.5) {};
		\node [style=none] (114) at (-1, -0.5) {};
		\node [style=none] (115) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw [style=single, looseness=0.75, out=-180, in=0] (96.center) to (100.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (98.center) to (99.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (114) to (98.center);
		\draw [style=single, out=-180, in=0, looseness=0.75] (115.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mostoff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=flip] (14) at (-2.75, 0.75) {$\b1$};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=basic box] (25) at (-2, -1.25) {$f$};
		\node [style=flip] (26) at (-2.75, -1) {$\b0$};
		\node [style=none] (27) at (-3, -1.5) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -1.5) {};
		\node [style=basic box] (36) at (-2, 0.5) {$f$};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single, out=-180, in=720] (31.center) to (32.center);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mostofg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=flip] (14) at (-2.75, 0.75) {$\b1$};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=basic box] (25) at (-2, -1.25) {$g$};
		\node [style=flip] (26) at (-2.75, -1) {$\b0$};
		\node [style=none] (27) at (-3, -1.5) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -1.5) {};
		\node [style=basic box] (36) at (-2, 0.5) {$g$};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double, out=0, in=180] (25.center) to (24.center);
		\draw [style=double, out=180, in=0] (35) to (27.center);
		\draw [style=single, out=0, in=-180] (26) to (34);
		\draw [style=single, out=-180, in=720] (31.center) to (32.center);
		\draw [style=single] (14) to (37.center);
		\draw [style=double] (22.center) to (38.center);
		\draw [style=double, out=0, in=180] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=basic box] (33) at (-1.5, 0) {$p$};
		\node [style=black] (34) at (-2.5, 0) {};
		\node [style=black] (35) at (0.75, 0.5) {};
		\node [style=black] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (33) to (32.center);
		\draw [style=single, out=-60, in=180] (33) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single] (37.center) to (36);
		\draw [style=single] (38.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nfonthree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convexp1] (0) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=flip] (14) at (-0.25, 2.25) {$\b1$};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=flip] (16) at (-0.25, 1) {$\b0$};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=flip] (20) at (-1, 1.625) {$p_{\b1\b1}$};
		\node [style=flip] (21) at (-1, 0.375) {$p_{\b1\b0}$};
		\node [style=convexp0] (22) at (1.75, -1.375) {};
		\node [style=none] (23) at (1.5, -1.125) {};
		\node [style=none] (24) at (1.5, -1.875) {};
		\node [style=none] (25) at (2.5, -1.375) {};
		\node [style=none] (26) at (2, -1.375) {};
		\node [style=flip] (27) at (-0.25, -0.375) {$\b1$};
		\node [style=none] (28) at (1.5, -0.875) {};
		\node [style=flip] (29) at (-0.25, -1.625) {$\b0$};
		\node [style=none] (30) at (1.5, -1.625) {};
		\node [style=none] (31) at (2, -1.125) {};
		\node [style=none] (32) at (2.5, -1.125) {};
		\node [style=flip] (33) at (-1, -1) {$p_{\b0\b1}$};
		\node [style=flip] (34) at (-1, -2.25) {$p_{\b0\b0}$};
		\node [style=convex] (35) at (5.25, 0.125) {};
		\node [style=none] (38) at (6.5, 0.125) {};
		\node [style=none] (39) at (5.5, 0.125) {};
		\node [style=flip] (40) at (4, 1.375) {$\b1$};
		\node [style=none] (41) at (4.85, 0.75) {};
		\node [style=flip] (42) at (3.75, -0.15) {$\b0$};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (5.5, 0.375) {};
		\node [style=none] (45) at (6.5, 0.375) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=none] (50) at (5, 0.25) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (5.5, -0.125) {};
		\node [style=none] (53) at (6.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [out=0, in=-180, looseness=0.75] (21) to (4.center);
		\draw [out=0, in=180, looseness=0.75] (20) to (3.center);
		\draw [style=single] (26.center) to (25.center);
		\draw [style=single, out=-15, in=180] (27) to (28.center);
		\draw [style=single, out=0, in=-180] (29) to (30.center);
		\draw [style=single] (31.center) to (32.center);
		\draw [out=0, in=-180, looseness=0.75] (34) to (24.center);
		\draw [out=0, in=180, looseness=0.75] (33) to (23.center);
		\draw [style=single] (39.center) to (38.center);
		\draw [style=single, out=0, in=-135] (40) to (41.center);
		\draw [style=single, out=0, in=-180] (42) to (43.center);
		\draw [style=single] (44.center) to (45.center);
		\draw (52.center) to (53.center);
		\draw [looseness=0.25, out=180, in=0] (50.center) to (12.center);
		\draw [out=180, in=0, looseness=0.25] (51.center) to (19.center);
		\draw [out=-180, in=0, looseness=0.5] (48.center) to (25.center);
		\draw [out=-180, in=0, looseness=0.5] (49.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nfontwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=convex] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=flip] (14) at (-2, 1) {$\b1$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=flip] (16) at (-2, -0.25) {$\b0$};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=flip] (20) at (-2.75, 0.375) {$p_{\b1}$};
		\node [style=flip] (21) at (-2.75, -0.875) {$p_{\b0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (13.center) to (12.center);
		\draw [style=single, out=-15, in=180] (14) to (15.center);
		\draw [style=single, out=0, in=-180] (16) to (17.center);
		\draw [style=single] (18.center) to (19.center);
		\draw [out=0, in=-180, looseness=0.75] (21) to (4.center);
		\draw [out=0, in=180, looseness=0.75] (20) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ordef.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=and] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.15) {};
		\node [style=none] (2) at (-0.25, -0.15) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=not] (4) at (1, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-1.75, 0.375) {};
		\node [style=not] (7) at (-1.25, 0.375) {};
		\node [style=none] (8) at (-1.75, -0.375) {};
		\node [style=not] (9) at (-1.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (8.center) to (9);
		\draw [style=single, out=0, in=180] (9) to (2.center);
		\draw [style=single] (6.center) to (7);
		\draw [style=single, out=0, in=-180] (7) to (1.center);
		\draw [style=single] (3.center) to (4);
		\draw [style=single] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcompffprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {$u$};
		\node [style=basic box] (1) at (0, 0.5) {$f$};
		\node [style=none] (2) at (1.5, 0.5) {$v$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.575) {$u'$};
		\node [style=basic box] (6) at (0, -0.575) {$f'$};
		\node [style=none] (7) at (1.5, -0.575) {$v'$};
		\node [style=none] (8) at (1, -0.575) {};
		\node [style=none] (9) at (-1, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parletters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.55) {};
		\node [style=basic box] (3) at (0, -0.55) {$f'$};
		\node [style=none] (4) at (1, -0.55) {};
		\node [style=none] (5) at (-1, 0.55) {};
		\node [style=basic box] (6) at (0, 0.55) {$f$};
		\node [style=none] (7) at (1, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parletterstwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.55) {};
		\node [style=basic box] (3) at (0, -0.55) {$g'$};
		\node [style=none] (4) at (1, -0.55) {};
		\node [style=none] (5) at (-1, 0.55) {};
		\node [style=basic box] (6) at (0, 0.55) {$g$};
		\node [style=none] (7) at (1, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pffprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-0.75, 0) {$p$};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=basic box] (11) at (0.75, -0.625) {$f'$};
		\node [style=none] (12) at (0, -0.625) {};
		\node [style=none] (13) at (1.75, -0.625) {};
		\node [style=basic box] (16) at (0.75, 0.625) {$f$};
		\node [style=none] (17) at (0, 0.625) {};
		\node [style=none] (18) at (1.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
		\draw (17.center) to (16);
		\draw [style=double] (16) to (18.center);
		\draw [style=single, out=45, in=180] (0) to (17.center);
		\draw [style=single, out=-45, in=-180] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qggprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-0.75, 0) {$q$};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=basic box] (11) at (0.75, -0.625) {$g'$};
		\node [style=none] (12) at (0, -0.625) {};
		\node [style=none] (13) at (1.75, -0.625) {};
		\node [style=basic box] (16) at (0.75, 0.625) {$g$};
		\node [style=none] (17) at (0, 0.625) {};
		\node [style=none] (18) at (1.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (2.center) to (0);
		\draw (12.center) to (11);
		\draw [style=double] (11) to (13.center);
		\draw (17.center) to (16);
		\draw [style=double] (16) to (18.center);
		\draw [style=single, out=45, in=180] (0) to (17.center);
		\draw [style=single, out=-45, in=-180] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rightoff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=myif] (0) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (36) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double] (13.center) to (12.center);
		\draw [style=double] (25.center) to (24.center);
		\draw [style=single, bend right=360] (31.center) to (32.center);
		\draw [style=double] (36) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcompfguw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$u$};
		\node [style=basic box] (1) at (-0.75, 0) {$f$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=basic box] (6) at (0.75, 0) {$g$};
		\node [style=none] (7) at (2.25, 0) {$w$};
		\node [style=none] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (6) to (8.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqletters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=basic box] (3) at (-1, 0) {$f_0$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=basic box] (6) at (1, 0) {$g_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqletterstwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=basic box] (3) at (-1, 0) {$f_1$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=basic box] (6) at (1, 0) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapxy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {$x$};
		\node [style=none] (5) at (-1, -0.25) {$y$};
		\node [style=none] (6) at (1, 0.25) {$y$};
		\node [style=none] (7) at (1, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0, in=-180] (0.center) to (1.center);
		\draw [out=0, in=180] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thickcop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.65) {};
		\node [style=black] (1) at (0, 0) {};
		\node [style=none, label={180:${n}$}] (2) at (-1.5, 0.65) {};
		\node [style=none, label={180:${m}$}] (3) at (-1.5, -0.65) {};
		\node [style=none, label={90:${n+m}$}] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, bend right] (1) to (2.center);
		\draw [style=double, bend left] (1) to (3.center);
		\draw [style=double] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (45) at (0, 0.5) {$\lambda$};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=black] (53) at (-0.75, -1) {};
		\node [style=none] (54) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend right, looseness=0.75] (45) to (46.center);
		\draw [style=single, bend left, looseness=0.75] (45) to (47.center);
		\draw [style=single] (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (45) at (0, -0.5) {$1-\lambda$};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (1.75, -1) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=black] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend left, looseness=0.75] (45) to (46.center);
		\draw [style=single, bend right, looseness=0.75] (45) to (47.center);
		\draw [style=single] (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=black] (21) at (-2.25, -0.5) {};
		\node [style=black] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=-120, in=0] (22) to (21.center);
		\draw [style=single, out=120, in=0] (22) to (20.center);
		\draw [style=single] (22) to (23.center);
		\draw [style=single] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zprob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=basic box] (33) at (-1.5, 0) {$0$};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=black] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, out=60, in=180] (33) to (32.center);
		\draw [style=single, out=-60, in=180] (33) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single] (37.center) to (36);
		\draw [style=single] (38.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

